What Happens Next? Anticipating Future Motion by Generating Point Trajectories

We consider the problem of forecasting motion from a single image, i.e., predicting how objects in the world are likely to move, without the ability to observe other parameters such as the object velocities or the forces applied to them. We formulate this task as conditional generation of dense trajectory grids with a model that closely follows the architecture of modern video generators but outputs motion trajectories instead of pixels. This approach captures scene-wide dynamics and uncertainty, yielding more accurate and diverse predictions than prior regressors and generators. We extensively evaluate our method on simulated data, demonstrate its effectiveness on downstream applications such as robotics, and show promising accuracy on real-world intuitive physics datasets. Although recent state-of-the-art video generators are often regarded as world models, we show that they struggle with forecasting motion from a single image, even in simple physical scenarios such as falling blocks or mechanical object interactions, despite fine-tuning on such data. We show that this limitation arises from the overhead of generating pixels rather than directly modeling motion.

==> figures/kubric_lrtl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Epoch}},
xmajorgrids,
xmin=85, xmax=415,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{LRTL}},
ymajorgrids,
ymin=15.6102363706334, ymax=41.8822532164166,
ytick style={color=black},
legend entries={Ours (Latent), Ours (Raw)},
legend style={draw=none, fill=none, at={(1.02,0.5)}, anchor=west},
width=0.8\textwidth,
height=0.225\textheight,
]
\addplot [semithick, cool2, mark=*, mark size=3, mark options={solid}]
table {%
100 27.0725516071543
110 26.3335450990126
120 26.0881562931463
130 25.8755546836182
140 26.1145403189585
150 25.5400826577097
160 22.0424428284168
170 22.7568647181615
180 21.6296633705497
190 22.5449538659304
200 20.9787637237459
210 22.9470985336229
220 18.8584246234968
230 20.7824303219095
240 20.5252091931179
250 20.7762267328799
260 20.1353094885126
270 19.9482082501054
280 19.2862274283543
290 21.8393904324621
300 19.3305446319282
310 21.284415723756
330 17.8107910607941
340 17.1615188969299
350 18.338738752529
360 23.7385288020596
370 17.8514359421097
380 17.5998714957386
390 16.8044189545326
400 18.7202573302202
};
\addplot [semithick, cool9, mark=*, mark size=3, mark options={solid}]
table {%
100 34.2121637500823
110 27.898606903851
120 25.9837209358811
130 26.5069804284722
140 30.1645457018167
150 29.6319464715198
160 28.0848043393344
170 24.452651376836
180 26.0804321561009
190 26.1985449213535
200 37.0446116505191
210 29.2358615910634
220 23.7214148957282
230 25.4416143978015
240 27.5913028614596
250 25.5749481013045
260 23.3689683377743
270 40.6880706325173
280 22.1219489695504
290 21.2719008419663
300 21.886912512593
310 22.3101715324447
320 23.7940603112802
330 29.7249585120007
340 19.4498895611614
350 23.3671387797222
360 20.3540799012408
370 19.7556479377672
380 19.2828785497695
390 25.9914494212717
400 19.2449752083048
};
\end{axis}

\end{tikzpicture}


==> figures/kubric_scenevar_main.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod22620964}{RGB}{226,209,64}
\definecolor{midnightblue611173}{RGB}{61,11,73}
\definecolor{seagreen47131127}{RGB}{47,131,127}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Epoch}},
xmajorgrids,
xmin=85, xmax=415,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{Scene Sample Variance ($\kappa$)}},
ymajorgrids,
ymin=-5.93152031580204, ymax=334.552772255929,
ytick style={color=black},
legend entries={Ours (Latent), Ours (Raw)},
legend style={draw=none, fill=none, at={(1.02,0.5)}, anchor=west},
width=0.8\textwidth,
height=0.225\textheight,
]
\path [draw=cool2, fill=cool2, opacity=0.2]
(axis cs:100,218.086064673798)
--(axis cs:100,115.574331425292)
--(axis cs:110,103.30040954013)
--(axis cs:120,131.817797759563)
--(axis cs:130,117.993259272566)
--(axis cs:140,132.852131365665)
--(axis cs:150,120.399894729933)
--(axis cs:160,132.498748668591)
--(axis cs:170,117.673413405357)
--(axis cs:180,108.025614428515)
--(axis cs:190,96.714277239718)
--(axis cs:200,121.499668442934)
--(axis cs:210,133.749824152627)
--(axis cs:220,99.0821837100462)
--(axis cs:230,101.548879241888)
--(axis cs:240,136.767930753403)
--(axis cs:250,121.563615725496)
--(axis cs:260,93.450015220168)
--(axis cs:270,99.3651616448556)
--(axis cs:280,113.323243861195)
--(axis cs:290,122.544939490244)
--(axis cs:300,119.83672757345)
--(axis cs:310,100.509742769518)
--(axis cs:320,120.089052825989)
--(axis cs:330,96.0456269706056)
--(axis cs:340,94.3104874110013)
--(axis cs:350,119.669538987002)
--(axis cs:360,105.369184576376)
--(axis cs:370,126.474514354089)
--(axis cs:380,119.17330671448)
--(axis cs:390,96.3967985153772)
--(axis cs:400,95.5681529854317)
--(axis cs:400,195.199845233105)
--(axis cs:400,195.199845233105)
--(axis cs:390,177.930767154636)
--(axis cs:380,226.15674280029)
--(axis cs:370,236.724151264807)
--(axis cs:360,206.312905229227)
--(axis cs:350,223.253664958158)
--(axis cs:340,185.719544270059)
--(axis cs:330,198.119473603888)
--(axis cs:320,217.406362861572)
--(axis cs:310,195.076562371931)
--(axis cs:300,244.077213809912)
--(axis cs:290,254.296986130788)
--(axis cs:280,229.885336155895)
--(axis cs:270,199.603632701)
--(axis cs:260,191.315165844438)
--(axis cs:250,226.467472626707)
--(axis cs:240,262.205805055924)
--(axis cs:230,197.229342365321)
--(axis cs:220,177.68430436521)
--(axis cs:210,243.690690888724)
--(axis cs:200,234.567964709074)
--(axis cs:190,193.002684620939)
--(axis cs:180,220.737951111799)
--(axis cs:170,241.662736287179)
--(axis cs:160,271.745486370166)
--(axis cs:150,227.371796115557)
--(axis cs:140,251.538425446621)
--(axis cs:130,239.185167946824)
--(axis cs:120,253.596184631794)
--(axis cs:110,211.42029358487)
--(axis cs:100,218.086064673798)
--cycle;

\path [draw=cool9, fill=cool9, opacity=0.2]
(axis cs:100,319.076213502669)
--(axis cs:100,150.61590943358)
--(axis cs:110,129.074170799698)
--(axis cs:120,116.886410490955)
--(axis cs:130,125.199790073502)
--(axis cs:140,135.457283861354)
--(axis cs:150,136.454279347465)
--(axis cs:160,136.862747067896)
--(axis cs:170,102.018485258679)
--(axis cs:180,127.294919692596)
--(axis cs:190,122.360855288972)
--(axis cs:200,108.132932359954)
--(axis cs:210,119.889839685232)
--(axis cs:220,82.4186457508387)
--(axis cs:230,92.9970908008848)
--(axis cs:240,84.7757271242053)
--(axis cs:250,67.0682020786293)
--(axis cs:260,68.0881006796324)
--(axis cs:270,50.7865024219618)
--(axis cs:280,39.6102101978406)
--(axis cs:290,33.0472352280549)
--(axis cs:300,31.6047014046101)
--(axis cs:310,26.6494994943462)
--(axis cs:320,21.2450372296978)
--(axis cs:330,16.7086827139064)
--(axis cs:340,14.7382510416199)
--(axis cs:350,10.2273358298049)
--(axis cs:360,13.5327599369278)
--(axis cs:370,11.6011206062188)
--(axis cs:380,10.0894718496057)
--(axis cs:390,11.2961005156527)
--(axis cs:400,9.54503843745846)
--(axis cs:400,18.0516723040615)
--(axis cs:400,18.0516723040615)
--(axis cs:390,20.1208008343687)
--(axis cs:380,20.2923320802)
--(axis cs:370,22.484105810369)
--(axis cs:360,27.9033902562866)
--(axis cs:350,24.7016664551987)
--(axis cs:340,31.2095305211853)
--(axis cs:330,37.6196391006306)
--(axis cs:320,43.9911086242985)
--(axis cs:310,52.2671813184895)
--(axis cs:300,61.6541238975139)
--(axis cs:290,77.1035521254608)
--(axis cs:280,87.5339319530383)
--(axis cs:270,120.383967577352)
--(axis cs:260,145.504595033411)
--(axis cs:250,153.072676598739)
--(axis cs:240,185.667480139741)
--(axis cs:230,200.665174023029)
--(axis cs:220,177.444933999222)
--(axis cs:210,239.385369264811)
--(axis cs:200,219.575921838502)
--(axis cs:190,222.916868023406)
--(axis cs:180,251.428601063172)
--(axis cs:170,230.897220422168)
--(axis cs:160,285.905378942999)
--(axis cs:150,250.832907275155)
--(axis cs:140,254.675104730412)
--(axis cs:130,249.369473861587)
--(axis cs:120,229.931933148419)
--(axis cs:110,273.152588157212)
--(axis cs:100,319.076213502669)
--cycle;

\addplot [semithick, cool2, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
100 166.830198049545
110 157.3603515625
120 192.706991195679
130 178.589213609695
140 192.195278406143
150 173.885845422745
160 202.122117519379
170 179.668074846268
180 164.381782770157
190 144.858480930328
200 178.033816576004
210 188.720257520676
220 138.383244037628
230 149.389110803604
240 199.486867904663
250 174.015544176102
260 142.382590532303
270 149.484397172928
280 171.604290008545
290 188.420962810516
300 181.956970691681
310 147.793152570724
320 168.747707843781
330 147.082550287247
340 140.01501584053
350 171.46160197258
360 155.841044902802
370 181.599332809448
380 172.665024757385
390 137.163782835007
400 145.383999109268
};
\addplot [semithick, cool9, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
100 234.846061468124
110 201.113379478455
120 173.409171819687
130 187.284631967545
140 195.066194295883
150 193.64359331131
160 211.384063005447
170 166.457852840424
180 189.361760377884
190 172.638861656189
200 163.854427099228
210 179.637604475021
220 129.931789875031
230 146.831132411957
240 135.221603631973
250 110.070439338684
260 106.796347856522
270 85.5852349996567
280 63.5720710754395
290 55.0753936767578
300 46.629412651062
310 39.4583404064178
320 32.6180729269981
330 27.1641609072685
340 22.9738907814026
350 17.4645011425018
360 20.7180750966072
370 17.0426132082939
380 15.1909019649029
390 15.7084506750107
400 13.79835537076
};
\end{axis}

\end{tikzpicture}

